Computing with traceable tensor networks

We introduce a new SVD-based tensor decomposition method for tensor networks with arbitrary graph topologies, extending classical hierarchical SVD-based techniques to networks with cycles and general connectivity. We also introduce addition and rounding procedures for traceable tensor graphs, enabling step-rounding time integration of high-dimensional PDEs directly in graph format, with rank truncation controlled to a prescribed tolerance at every time step. We demonstrate the new method on the decomposition of multivariate functions and on the numerical solution of the Fokker-Planck equation, and find that the graph-format representation attains comparable or better accuracy than the classical tensor train and hierarchical Tucker tensor formats, while using substantially fewer degrees of freedom at lower computational cost.

==> figures/gtn_bb_bt.tex <==
\begin{tabular}{@{}c@{\hspace{12mm}}c@{}}
	%================= (a) Barbell (BB) =================
	\begin{tikzpicture}[scale=0.8, baseline={(current bounding box.center)}, >=latex]
		% left diamond (ring 1-3-5-7)
		\coordinate (C1) at (-2.5,  1.5); \coordinate (C3) at (-4.0, 0);
		\coordinate (C5) at (-2.5, -1.5); \coordinate (C7) at (-1.0, 0);
		% right diamond (ring 2-4-6-8)
		\coordinate (C8) at ( 1.0, 0); \coordinate (C2) at ( 2.5,  1.5);
		\coordinate (C4) at ( 4.0, 0); \coordinate (C6) at ( 2.5, -1.5);
		% ring bonds + bridge
		\draw[tnbond] (C1)--(C3); \draw[tnbond] (C3)--(C5);
		\draw[tnbond] (C5)--(C7); \draw[tnbond] (C7)--(C1);
		\draw[tnbond] (C2)--(C4); \draw[tnbond] (C4)--(C6);
		\draw[tnbond] (C6)--(C8); \draw[tnbond] (C8)--(C2);
		\draw[tnbond] (C7)--(C8);
		% physical legs
		\draw[tnleg] (C1) -- ++(90:0.85)  node[above, font=\scriptsize]{$i_1$};
		\draw[tnleg] (C3) -- ++(180:0.85) node[left,  font=\scriptsize]{$i_3$};
		\draw[tnleg] (C5) -- ++(270:0.85) node[below, font=\scriptsize]{$i_5$};
		\draw[tnleg] (C2) -- ++(90:0.85)  node[above, font=\scriptsize]{$i_2$};
		\draw[tnleg] (C4) -- ++(0:0.85)   node[right, font=\scriptsize]{$i_4$};
		\draw[tnleg] (C6) -- ++(270:0.85) node[below, font=\scriptsize]{$i_6$};
		% nodes + labels LAST
		\node[physnode, label={[corelbl]left:$\mathcal{G}_1$}]  at (C1) {};
		\node[physnode, label={[corelbl]above:$\mathcal{G}_3$}] at (C3) {};
		\node[physnode, label={[corelbl]left:$\mathcal{G}_5$}]  at (C5) {};
		\node[intnode,  label={[corelbl]above:$\mathcal{G}_7$}] at (C7) {};
		\node[intnode,  label={[corelbl]above:$\mathcal{G}_8$}] at (C8) {};
		\node[physnode, label={[corelbl]right:$\mathcal{G}_2$}] at (C2) {};
		\node[physnode, label={[corelbl]above:$\mathcal{G}_4$}] at (C4) {};
		\node[physnode, label={[corelbl]right:$\mathcal{G}_6$}] at (C6) {};
	\end{tikzpicture}
	&
	%================= (b) Bowtie (BT) =================
	\begin{tikzpicture}[scale=0.9, baseline={(current bounding box.center)}, >=latex]
		\coordinate (D1) at (-2.2, 1); \coordinate (D3) at (-2.2,-1);
		\coordinate (D5) at (-0.8, 0); \coordinate (D6) at ( 0.8, 0);
		\coordinate (D2) at ( 2.2, 1); \coordinate (D4) at ( 2.2,-1);
		% triangle {1,3,5}, bridge (5,6), triangle {2,4,6}
		\draw[tnbond] (D1)--(D3); \draw[tnbond] (D1)--(D5); \draw[tnbond] (D3)--(D5);
		\draw[tnbond] (D5)--(D6);
		\draw[tnbond] (D2)--(D6); \draw[tnbond] (D4)--(D6); \draw[tnbond] (D2)--(D4);
		% physical legs (all six)
		\draw[tnleg] (D1) -- ++(135:0.85) node[above left, font=\scriptsize]{$i_1$};
		\draw[tnleg] (D3) -- ++(225:0.85) node[below left, font=\scriptsize]{$i_3$};
		\draw[tnleg] (D5) -- ++(270:0.85) node[below,      font=\scriptsize]{$i_5$};
		\draw[tnleg] (D6) -- ++(270:0.85) node[below,      font=\scriptsize]{$i_6$};
		\draw[tnleg] (D2) -- ++(45:0.85)  node[above right,font=\scriptsize]{$i_2$};
		\draw[tnleg] (D4) -- ++(315:0.85) node[below right,font=\scriptsize]{$i_4$};
		% nodes + labels LAST
		\node[physnode, label={[corelbl]left:$\mathcal{G}_1$}]  at (D1) {};
		\node[physnode, label={[corelbl]left:$\mathcal{G}_3$}]  at (D3) {};
		\node[physnode, label={[corelbl]above:$\mathcal{G}_5$}] at (D5) {};
		\node[physnode, label={[corelbl]above:$\mathcal{G}_6$}] at (D6) {};
		\node[physnode, label={[corelbl]right:$\mathcal{G}_2$}] at (D2) {};
		\node[physnode, label={[corelbl]right:$\mathcal{G}_4$}] at (D4) {};
	\end{tikzpicture}
	\\[8pt]
	{\normalsize (a)} & {\normalsize (b)}
\end{tabular}

==> figures/gtn_bb_diff.tex <==
\begin{tikzpicture}[scale=1.15, baseline={(current bounding box.center)}, >=latex]
	% cores (coordinates only; nodes drawn last)
	\coordinate (N1) at (-2.2, 1); \coordinate (N3) at (-2.2,-1);
	\coordinate (N5) at (-0.8, 0); \coordinate (N6) at ( 0.8, 0);
	\coordinate (N2) at ( 2.2, 1); \coordinate (N4) at ( 2.2,-1);
	% triangle {1,3,5}  -- (1,5) is a chord
	\draw[tnbond] (N1)--(N3); \draw[chordbond] (N1)--(N5); \draw[tnbond] (N3)--(N5);
	% bridge (5,6)
	\draw[tnbond] (N5)--(N6);
	% triangle {2,4,6}  -- (4,6) is a chord
	\draw[tnbond] (N2)--(N6); \draw[chordbond] (N4)--(N6); \draw[tnbond] (N2)--(N4);
	% external legs on the four physical cores
	\draw[tnleg] (N1) -- ++(135:0.85) node[above left, font=\scriptsize]{$i_1$};
	\draw[tnleg] (N3) -- ++(225:0.85) node[below left, font=\scriptsize]{$i_3$};
	\draw[tnleg] (N2) -- ++(45:0.85)  node[above right,font=\scriptsize]{$i_2$};
	\draw[tnleg] (N4) -- ++(315:0.85) node[below right,font=\scriptsize]{$i_4$};
	% traceable path 1 -> 3 -> 5 -> 6 -> 2 -> 4 (arcs bow outside the triangles)
	\draw[tracepath] (N1) to[bend right=30] (N3);
	\draw[tracepath] (N3) to[bend right=30] (N5);
	\draw[tracepath] (N5) to[bend left=25]  (N6);
	\draw[tracepath] (N6) to[bend left=30]  (N2);
	\draw[tracepath] (N2) to[bend left=30]  (N4);
	% nodes + labels LAST
	\node[physnode, label={[corelbl]above:$\mathcal{G}_1$}] at (N1) {};
	\node[physnode, label={[corelbl]below:$\mathcal{G}_3$}] at (N3) {};
	\node[intnode,  label={[corelbl]above:$\mathcal{G}_5$}] at (N5) {};
	\node[intnode,  label={[corelbl]above:$\mathcal{G}_6$}] at (N6) {};
	\node[physnode, label={[corelbl]above:$\mathcal{G}_2$}] at (N2) {};
	\node[physnode, label={[corelbl]below:$\mathcal{G}_4$}] at (N4) {};
	%===================== rank adjacency matrix, traceable order ==============
	\matrix (R) [matrix of math nodes, ampersand replacement=\&,
	left delimiter=(, right delimiter=),
	nodes={minimum size=0.72cm, anchor=center, font=\small},
	shift={(7.6,0)}]
	{
		n_1     \& r_{1,3} \& r_{1,5} \& 1      \& 1      \& 1      \\
		r_{1,3} \& n_3     \& r_{3,5} \& 1      \& 1      \& 1      \\
		r_{1,5} \& r_{3,5} \& 1       \& r_{5,6} \& 1      \& 1      \\
		1       \& 1       \& r_{5,6} \& 1       \& r_{2,6} \& r_{4,6} \\
		1       \& 1       \& 1       \& r_{2,6} \& n_2    \& r_{2,4} \\
		1       \& 1       \& 1       \& r_{4,6} \& r_{2,4} \& n_4    \\
	};
	\begin{scope}[on background layer]
		% traceable-path bonds: the sub/super-diagonal band
		\foreach \i/\j in {1/2,2/1,2/3,3/2,3/4,4/3,4/5,5/4,5/6,6/5}
		\fill[edgegreen!35] (R-\i-\j.north west) rectangle (R-\i-\j.south east);
		% chords skipped by the path: r_{1,5} and r_{4,6}
		\foreach \i/\j in {1/3,3/1,4/6,6/4}
		\fill[chordorange!35] (R-\i-\j.north west) rectangle (R-\i-\j.south east);
	\end{scope}
	% row / column labels in traceable order
	\foreach \k/\g in {1/1,2/3,3/5,4/6,5/2,6/4} {
		\node[font=\scriptsize, left=10pt]  at (R-\k-1.west)  {$\mathcal{G}_{\g}$};
		\node[font=\scriptsize, above=6pt] at (R-1-\k.north) {$\mathcal{G}_{\g}$};
	}
\end{tikzpicture}

==> figures/gtn_isomorphism.tex <==
\tikzset{
  trivbond/.style={line width=0.9pt, edgered, dotted},
  bondlbl/.style={fill=white, inner sep=1pt, font=\scriptsize},
}
\begin{tabular}{@{}c@{\hspace{9mm}}c@{\hspace{9mm}}c@{}}
%================= (a) rank adjacency matrix =================
\begin{tikzpicture}[baseline={(R.center)}]
  \matrix (R) [matrix of math nodes, ampersand replacement=\&,
      left delimiter=(, right delimiter=),
      nodes={minimum size=0.6cm, inner sep=1pt, anchor=center, font=\footnotesize}]
  {
    n_1 \& r_{1,2} \& 1 \& 1 \& r_{1,5} \& 1 \\
    r_{1,2} \& n_2 \& 1 \& 1 \& r_{2,5} \& 1 \\
    1 \& 1 \& n_3 \& r_{3,4} \& 1 \& r_{3,6} \\
    1 \& 1 \& r_{3,4} \& n_4 \& 1 \& r_{4,6} \\
    r_{1,5} \& r_{2,5} \& 1 \& 1 \& 1 \& r_{5,6} \\
    1 \& 1 \& r_{3,6} \& r_{4,6} \& r_{5,6} \& 1 \\
  };
  \begin{scope}[on background layer]
    \foreach \i in {1,...,6}{\foreach \j in {1,...,6}{
      \fill[hlred] (R-\i-\j.north west) rectangle (R-\i-\j.south east);}}
    \foreach \i/\j in {1/1,1/2,1/5, 2/1,2/2,2/5, 3/3,3/4,3/6,
                       4/3,4/4,4/6, 5/1,5/2,5/6, 6/3,6/4,6/5}{
      \fill[hlblue] (R-\i-\j.north west) rectangle (R-\i-\j.south east);}
  \end{scope}
  \foreach \k in {1,...,6}{
    \node[font=\scriptsize, left=10pt]  at (R-\k-1.west)  {$\mathcal{G}_{\k}$};
    \node[font=\scriptsize, above=1pt] at (R-1-\k.north) {$\mathcal{G}_{\k}$};}
\end{tikzpicture}
&
%================= (b) 6-core FCTN (K_6) =================
\begin{tikzpicture}[scale=1.6,>=latex, baseline={(current bounding box.center)}]
  \def\rc{1}\def\rl{1.38}\def\rt{1.6}
  \foreach \i [evaluate=\i as \ang using 90-60*(\i-1)] in {1,...,6}{
    \coordinate (P\i) at (\ang:\rc);}
  % trivial (unit) bonds: dotted red
  \foreach \a/\b in {1/3,1/4,1/6,2/3,2/4,2/6,3/5,4/5}{\draw[trivbond] (P\a)--(P\b);}
  % real bonds: black
  \foreach \a/\b in {1/2,1/5,2/5,3/4,3/6,4/6,5/6}{\draw[tnbond] (P\a)--(P\b);}
  % legs: physical (1-4) black, trivial (5-6) dotted red
  \foreach \i [evaluate=\i as \ang using 90-60*(\i-1)] in {1,2,3,4}{
    \draw[tnleg] (P\i) -- (\ang:\rl);
    \node[font=\scriptsize] at (\ang:\rt) {$i_{\i}$};}
  \foreach \i [evaluate=\i as \ang using 90-60*(\i-1)] in {5,6}{
    \draw[trivbond] (P\i) -- (\ang:\rl);
    \node[font=\scriptsize] at (\ang:\rt) {$i_{\i}$};}
  % bond labels on real bonds
  \path (P1)--(P2) node[bondlbl,pos=0.50]{$r_{1,2}$};
  \path (P3)--(P4) node[bondlbl,pos=0.50]{$r_{3,4}$};
  \path (P5)--(P6) node[bondlbl,pos=0.50]{$r_{5,6}$};
  \path (P1)--(P5) node[bondlbl,pos=0.32]{$r_{1,5}$};
  \path (P4)--(P6) node[bondlbl,pos=0.32]{$r_{4,6}$};
  \path (P2)--(P5) node[bondlbl,pos=0.30]{$r_{2,5}$};
  \path (P3)--(P6) node[bondlbl,pos=0.30]{$r_{3,6}$};
  % nodes LAST, so they render over every edge and leg
  \foreach \i in {1,2,3,4}{\node[physnode] at (P\i) {};}
  \foreach \i in {5,6}{\node[intnode] at (P\i) {};}
\end{tikzpicture}
&
%================= (c) isomorphic 4D GTN (bowtie) =================
\begin{tikzpicture}[scale=0.95,>=latex, baseline={(current bounding box.center)}]
  \coordinate (N1) at ( 1, 2.2); \coordinate (N2) at (-1, 2.2);
  \coordinate (N5) at ( 0, 0.8); \coordinate (N6) at ( 0,-0.8);
  \coordinate (N3) at ( 1,-2.2); \coordinate (N4) at (-1,-2.2);
  % bonds
  \draw[tnbond] (N1)--(N2); \draw[tnbond] (N1)--(N5); \draw[tnbond] (N2)--(N5);
  \draw[tnbond] (N5)--(N6);
  \draw[tnbond] (N3)--(N6); \draw[tnbond] (N4)--(N6); \draw[tnbond] (N3)--(N4);
  % legs (longer) with i labels pushed past the tips
  \draw[tnleg] (N1) -- ++(45:0.75);  \node[font=\scriptsize] at ($(N1)+(45:1.12)$)  {$i_1$};
  \draw[tnleg] (N2) -- ++(135:0.75); \node[font=\scriptsize] at ($(N2)+(135:1.12)$) {$i_2$};
  \draw[tnleg] (N3) -- ++(315:0.75); \node[font=\scriptsize] at ($(N3)+(315:1.12)$) {$i_3$};
  \draw[tnleg] (N4) -- ++(225:0.75); \node[font=\scriptsize] at ($(N4)+(225:1.12)$) {$i_4$};
  % bond labels
  \path (N1)--(N2) node[bondlbl,pos=0.5]{$r_{1,2}$};
  \path (N1)--(N5) node[bondlbl,pos=0.5]{$r_{1,5}$};
  \path (N2)--(N5) node[bondlbl,pos=0.5]{$r_{2,5}$};
  \path (N5)--(N6) node[bondlbl,pos=0.5]{$r_{5,6}$};
  \path (N3)--(N6) node[bondlbl,pos=0.5]{$r_{3,6}$};
  \path (N4)--(N6) node[bondlbl,pos=0.5]{$r_{4,6}$};
  \path (N3)--(N4) node[bondlbl,pos=0.5]{$r_{3,4}$};
  % nodes LAST
  \node[physnode] at (N1) {}; \node[physnode] at (N2) {};
  \node[physnode] at (N3) {}; \node[physnode] at (N4) {};
  \node[intnode]  at (N5) {}; \node[intnode]  at (N6) {};
\end{tikzpicture}
\\[3mm]
{\normalsize (a)} & {\normalsize (b)} & {\normalsize (c)}
\end{tabular}

==> figures/gtn_traceable.tex <==
\begin{tabular}{@{}c@{\hspace{14mm}}c@{}}
%% ===================== (a) bowtie + Hamiltonian path =====================
\begin{tikzpicture}[scale=1.05,>=latex, baseline={(current bounding box.center)}]
  \coordinate (N1) at (-2.2, 1); \coordinate (N2) at (-2.2,-1);
  \coordinate (N5) at (-0.8, 0); \coordinate (N6) at ( 0.8, 0);
  \coordinate (N3) at ( 2.2, 1); \coordinate (N4) at ( 2.2,-1);
  % bonds: chords (1-5, 4-6) orange, rest black
    \draw[tnbond]    (N1)--(N2); \draw[tnbond] (N1)--(N5); \draw[tnbond] (N2)--(N5);
      \draw[tnbond]    (N5)--(N6);
      \draw[tnbond]    (N3)--(N6); \draw[tnbond] (N4)--(N6); \draw[tnbond] (N3)--(N4);
  % physical legs
  \draw[tnleg] (N1) -- ++(135:0.7) node[font=\scriptsize, shift={(135:0.2)}]{$i_1$};
  \draw[tnleg] (N2) -- ++(225:0.7) node[font=\scriptsize, shift={(225:0.2)}]{$i_2$};
  \draw[tnleg] (N3) -- ++(45:0.7)  node[font=\scriptsize, shift={(45:0.2)}]{$i_3$};
  \draw[tnleg] (N4) -- ++(315:0.7) node[font=\scriptsize, shift={(315:0.2)}]{$i_4$};
  % Hamiltonian path  G1 -> G2 -> G5 -> G6 -> G3 -> G4
  \draw[tracepath] (N1) to[bend right=22] (N2);
  \draw[tracepath] (N2) to[bend right=26] (N5);
  \draw[tracepath] (N5) to[bend right=30] (N6);
  \draw[tracepath] (N6) to[bend left=26]  (N3);
  \draw[tracepath] (N3) to[bend left=22]  (N4);
  % nodes + labels LAST
  \node[physnode, label={[corelbl]above:$\mathcal{G}_1$}] at (N1) {};
  \node[physnode, label={[corelbl]below:$\mathcal{G}_2$}] at (N2) {};
  \node[physnode, label={[corelbl]above:$\mathcal{G}_3$}] at (N3) {};
  \node[physnode, label={[corelbl]below:$\mathcal{G}_4$}] at (N4) {};
  \node[intnode,  label={[corelbl]above:$\mathcal{G}_5$}] at (N5) {};
  \node[intnode,  label={[corelbl]above:$\mathcal{G}_6$}] at (N6) {};
\end{tikzpicture}
&
%% ===================== (b) linearized path =====================
\begin{tikzpicture}[scale=1.0,>=latex, baseline={(current bounding box.center)}]
  \coordinate (M1) at (0.00,0); \coordinate (M2) at (1.45,0);
  \coordinate (M5) at (2.90,0); \coordinate (M6) at (4.35,0);
  \coordinate (M3) at (5.80,0); \coordinate (M4) at (7.25,0);
  % chain (path) bonds along the spine
  \draw[tnbond] (M1)--(M2); \draw[tnbond] (M2)--(M5); \draw[tnbond] (M5)--(M6);
  \draw[tnbond] (M6)--(M3); \draw[tnbond] (M3)--(M4);
  % chords (1-5, 4-6) arced above, orange
  \draw[tnbond] (M1) to[bend left=55] (M5);
  \draw[tnbond] (M6) to[bend left=55] (M4);
  % Hamiltonian path arrows below
  \draw[tracepath] (M1) to[bend right=36] (M2);
  \draw[tracepath] (M2) to[bend right=36] (M5);
  \draw[tracepath] (M5) to[bend right=36] (M6);
  \draw[tracepath] (M6) to[bend right=36] (M3);
  \draw[tracepath] (M3) to[bend right=36] (M4);
  % physical legs straight down
  \draw[tnleg] (M1) -- ++(270:0.9) node[below,font=\scriptsize]{$i_1$};
  \draw[tnleg] (M2) -- ++(270:0.9) node[below,font=\scriptsize]{$i_2$};
  \draw[tnleg] (M3) -- ++(270:0.9) node[below,font=\scriptsize]{$i_3$};
  \draw[tnleg] (M4) -- ++(270:0.9) node[below,font=\scriptsize]{$i_4$};
  % nodes + labels LAST (chord-endpoint labels offset to dodge the arcs)
  \node[physnode, label={[corelbl]above left:$\mathcal{G}_1$}]  at (M1) {};
  \node[physnode, label={[corelbl]above:$\mathcal{G}_2$}]       at (M2) {};
  \node[intnode,  label={[corelbl]above right:$\mathcal{G}_5$}] at (M5) {};
  \node[intnode,  label={[corelbl]above left:$\mathcal{G}_6$}]  at (M6) {};
  \node[physnode, label={[corelbl]above:$\mathcal{G}_3$}]       at (M3) {};
  \node[physnode, label={[corelbl]above right:$\mathcal{G}_4$}] at (M4) {};
\end{tikzpicture}
\\[3mm]
{\normalsize (a)} & {\normalsize (b)}
\end{tabular}

==> figures/gtn_traceable_ex.tex <==
\begin{tikzpicture}[scale=1,>=latex,
    yes/.style={font=\small\bfseries, edgegreen},
    no/.style={font=\small\bfseries, xred}]
%===================== TT (4D) - path graph P_4 =====================
\begin{scope}[shift={(0,0)}]
    \foreach \i in {1,...,4} {\coordinate (TT\i) at ({\i-2.5}, 0.3);}
    \draw[tnbond] (TT1)--(TT2)--(TT3)--(TT4);                 % bonds
    \foreach \i in {1,...,4} {                                % physical legs
        \draw[tnleg] (TT\i) -- ++(0,-0.6) node[below,font=\scriptsize] {$i_{\i}$};}
    % traceable path (arcs above the chain)
    \draw[tracepath] (TT1) to[bend left=50] (TT2);
    \draw[tracepath] (TT2) to[bend left=50] (TT3);
    \draw[tracepath] (TT3) to[bend left=50] (TT4);
    \foreach \i in {1,...,4} {\node[physnode] at (TT\i) {};} % nodes LAST
    \node[yes] at (0,-2.3) {traceable};
\end{scope}
%===================== TR (4D) - cycle graph C_4, rotated 45 deg CCW =======
\begin{scope}[shift={(4,0)}]
    \def\rc{0.8}\def\rl{1.4}\def\rt{1.75}
    \foreach \i in {1,...,4} {\coordinate (TR\i) at ({45+90*(\i-1)}:\rc);}
    \draw[tnbond] (TR1)--(TR2)--(TR3)--(TR4)--(TR1);          % ring bonds
    \foreach \i in {1,...,4} {                                % physical legs
        \draw[tnleg] (TR\i) -- ({45+90*(\i-1)}:\rl);
        \node[font=\scriptsize] at ({45+90*(\i-1)}:\rt) {$i_{\i}$};}
    % traceable path: drop one ring edge; arcs bow OUTSIDE the cycle
    \draw[tracepath] (TR1) to[bend right=55] (TR2);
    \draw[tracepath] (TR2) to[bend right=55] (TR3);
    \draw[tracepath] (TR3) to[bend right=55] (TR4);
    \foreach \i in {1,...,4} {\node[physnode] at (TR\i) {};}
    \node[yes] at (0,-2.3) {traceable};
\end{scope}
%===================== FCTN (4D) - complete graph K_4 =====================
\begin{scope}[shift={(8,0)}]
    \def\rc{0.85}\def\rl{1.5}\def\rt{1.85}
    \foreach \i in {1,...,4} {\coordinate (F\i) at ({45+90*(\i-1)}:\rc);}
    \draw[tnbond] (F1)--(F2)--(F3)--(F4)--(F1);               % outer bonds
    \draw[tnbond] (F1)--(F3); \draw[tnbond] (F2)--(F4);       % diagonals
    \foreach \i in {1,...,4} {                                % physical legs
        \draw[tnleg] (F\i) -- ({45+90*(\i-1)}:\rl);
        \node[font=\scriptsize] at ({45+90*(\i-1)}:\rt) {$i_{\i}$};}
    % traceable path (one of many); arcs bow OUTSIDE the cycle
    \draw[tracepath] (F1) to[bend right=55] (F2);
    \draw[tracepath] (F2) to[bend right=55] (F3);
    \draw[tracepath] (F3) to[bend right=55] (F4);
    \foreach \i in {1,...,4} {\node[physnode] at (F\i) {};}
    \node[yes] at (0,-2.3) {traceable};
\end{scope}
%===================== HT (4D) - binary tree =====================
\begin{scope}[shift={(12,0)}]
    \coordinate (H1) at (-1.5,-0.6);                  % leaves
    \coordinate (H2) at (-0.5,-0.6);
    \coordinate (H3) at ( 0.5,-0.6);
    \coordinate (H4) at ( 1.5,-0.6);
    \coordinate (H5) at (-1, 0.4);                    % internal
    \coordinate (H6) at ( 1, 0.4);
    \coordinate (H7) at ( 0, 1.4);                    % root
    \draw[tnbond] (H7)--(H5); \draw[tnbond] (H7)--(H6);   % tree bonds
    \draw[tnbond] (H5)--(H1); \draw[tnbond] (H5)--(H2);
    \draw[tnbond] (H6)--(H3); \draw[tnbond] (H6)--(H4);
    \foreach \i in {1,...,4} {                        % physical legs (leaves only)
        \draw[tnleg] (H\i) -- ++(0,-0.6) node[below,font=\scriptsize] {$i_{\i}$};}
    % longest attempt: H1 -> H5 -> H7 -> H6 -> H3  (green, 5 of 7 cores)
    \draw[tracepath] (H1) to[bend left=45] (H5);
    \draw[tracepath] (H5) to[bend left=45] (H7);
    \draw[tracepath] (H7) to[bend left=45] (H6);
    \draw[tracepath] (H6) to[bend right=45] (H3);
    % stranded branches: reachable only by revisiting H5 / H6  (red)
    \draw[deadpath] (H5) to[bend left=45] (H2);
    \draw[deadpath] (H6) to[bend left=45] (H4);
    \foreach \i in {1,...,4} {\node[physnode] at (H\i) {};}   % leaves
    \foreach \i in {5,6,7} {\node[intnode] at (H\i) {};}      % internal
    \node[no] at (0,-2.3) {not traceable};
\end{scope}
\end{tikzpicture}

==> figures/spotlight_formats.tex <==
% figures/spotlight_formats.tex — 4D GTN-BB (left) and TT (right)
% Uses tikzsetup styles: physnode, intnode, tnbond, tnleg
\begin{tikzpicture}[scale=1.0, >=latex]
  %===================== GTN-BB (4D barbell) — left =====================
  \begin{scope}[shift={(0,0)}]
    \coordinate (H1) at (-1.9, 0.9); \coordinate (H3) at (-1.9,-0.9);
    \coordinate (S1) at (-0.7, 0);   \coordinate (S2) at ( 0.7, 0);
    \coordinate (H2) at ( 1.9, 0.9); \coordinate (H4) at ( 1.9,-0.9);
    % triangles {1,3,S1} and {2,4,S2} joined by the bridge
    \draw[tnbond] (H1)--(H3); \draw[tnbond] (H1)--(S1); \draw[tnbond] (H3)--(S1);
    \draw[tnbond] (S1)--(S2);
    \draw[tnbond] (H2)--(S2); \draw[tnbond] (H4)--(S2); \draw[tnbond] (H2)--(H4);
    % physical legs
    \draw[tnleg] (H1) -- ++(135:0.6) node[font=\small, shift={(135:0.18)}]{$i_1$};
    \draw[tnleg] (H3) -- ++(225:0.6) node[font=\small, shift={(225:0.18)}]{$i_3$};
    \draw[tnleg] (H2) -- ++(45:0.6)  node[font=\small, shift={(45:0.18)}]{$i_2$};
    \draw[tnleg] (H4) -- ++(315:0.6) node[font=\small, shift={(315:0.18)}]{$i_4$};
    % nodes LAST
    \node[physnode] at (H1) {}; \node[physnode] at (H3) {};
    \node[physnode] at (H2) {}; \node[physnode] at (H4) {};
    \node[intnode]  at (S1) {}; \node[intnode]  at (S2) {};
    \node[font=\small] at (0,-1.95) {GTN-BB};
  \end{scope}
  %===================== TT (4D chain) — right =====================
  \begin{scope}[shift={(6.0,0)}]
    \foreach \i in {1,...,4}{\coordinate (T\i) at ({1.15*\i-2.875},0);}
    \draw[tnbond] (T1)--(T2)--(T3)--(T4);
    \foreach \i in {1,...,4}{
      \draw[tnleg] (T\i) -- ++(0,-0.75) node[below,font=\small]{$i_{\i}$};}
    \foreach \i in {1,...,4}{\node[physnode] at (T\i) {};}
    \node[font=\small] at (0,-1.95) {TT};
  \end{scope}
\end{tikzpicture}

==> figures/tn_formats_ex.tex <==
\begin{tikzpicture}[scale=1,>=latex]
    %===================== TT (4D) =====================
    \begin{scope}[shift={(0,0)}]
        \foreach \i in {1,...,4} {
            \node[physnode] (TT\i) at ({\i-2.5}, 0.3) {};
        }
        \draw[tnbond] (TT1)--(TT2)--(TT3)--(TT4);         % bonds
        \foreach \i in {1,...,4} {                        % physical legs
            \draw[tnleg] (TT\i) -- ++(0,-0.6) node[below,font=\scriptsize] {$i_{\i}$};
        }
    \end{scope}
    %===================== TR (4D) — rotated 45 deg CCW =====================
    \begin{scope}[shift={(4,0)}]
        \def\rc{0.8}\def\rl{1.4}\def\rt{1.75}
        \foreach \i in {1,...,4} {
            \node[physnode] (TR\i) at ({45+90*(\i-1)}:\rc) {};
        }
        \draw[tnbond] (TR1)--(TR2)--(TR3)--(TR4)--(TR1);  % ring bonds
        \foreach \i in {1,...,4} {                        % physical legs
            \draw[tnleg] (TR\i) -- ({45+90*(\i-1)}:\rl);
            \node[font=\scriptsize] at ({45+90*(\i-1)}:\rt) {$i_{\i}$};
        }
    \end{scope}
    %===================== FCTN (4D) =====================
    \begin{scope}[shift={(8,0)}]
        \def\rc{0.85}\def\rl{1.5}\def\rt{1.85}
        \foreach \i in {1,...,4} {
            \node[physnode] (F\i) at ({45+90*(\i-1)}:\rc) {};
        }
        \draw[tnbond] (F1)--(F2)--(F3)--(F4)--(F1);       % outer bonds
        \draw[tnbond] (F1)--(F3); \draw[tnbond] (F2)--(F4); % diagonals -> fully connected
        \foreach \i in {1,...,4} {                        % physical legs
            \draw[tnleg] (F\i) -- ({45+90*(\i-1)}:\rl);
            \node[font=\scriptsize] at ({45+90*(\i-1)}:\rt) {$i_{\i}$};
        }
    \end{scope}
    %===================== HT (4D) =====================
    \begin{scope}[shift={(12,0)}]
        \node[physnode] (H1) at (-1.5,-0.6) {};           % leaves (physical)
        \node[physnode] (H2) at (-0.5,-0.6) {};
        \node[physnode] (H3) at ( 0.5,-0.6) {};
        \node[physnode] (H4) at ( 1.5,-0.6) {};
        \node[intnode]  (H5) at (-1, 0.4) {};             % internal
        \node[intnode]  (H6) at ( 1, 0.4) {};
        \node[intnode]  (H7) at ( 0, 1.4) {};             % root
        \draw[tnbond] (H7)--(H5); \draw[tnbond] (H7)--(H6); % tree bonds
        \draw[tnbond] (H5)--(H1); \draw[tnbond] (H5)--(H2);
        \draw[tnbond] (H6)--(H3); \draw[tnbond] (H6)--(H4);
        \foreach \i in {1,...,4} {                        % physical legs (leaves only)
            \draw[tnleg] (H\i) -- ++(0,-0.6) node[below,font=\scriptsize] {$i_{\i}$};
        }
    \end{scope}
\end{tikzpicture}

==> figures/tn_formats_rm.tex <==
\setlength{\tabcolsep}{10pt}\renewcommand{\arraystretch}{1.3}
\begin{tabular*}{0.75\textwidth}{@{\extracolsep{\fill}} l c c @{}}
\toprule
 & \textit{Tensor network} & \textit{Rank adjacency matrix} \\
\midrule
%================= (a) FCTN =================
\textbf{FCTN} &
\begin{tikzpicture}[scale=0.6,>=latex, baseline={(current bounding box.center)}]
  \def\r{1.7}\def\leg{0.75}
  \foreach \i [evaluate=\i as \ang using 72*(\i-1)+90] in {1,...,5}{
    \node[physnode] (G\i) at (\ang:\r) {};
    \draw[tnleg] (G\i) -- (\ang:{\r+\leg});
    \node[font=\scriptsize] at (\ang:{\r+\leg+0.5}) {$i_{\i}$};
    \node[corelbl] at ({\ang+15}:{\r+0.42}) {$\mathcal{G}_{\i}$};   % outside the ring, off the leg
  }
  \foreach \i in {1,...,5}{\foreach \j in {1,...,5}{\ifnum\i<\j \draw[tnbond] (G\i)--(G\j);\fi}}
\end{tikzpicture}
&
\begin{tikzpicture}[baseline={(R.center)}]
  \matrix (R) [matrix of math nodes, ampersand replacement=\&,
      left delimiter=(, right delimiter=),
      nodes={minimum size=0.6cm, inner sep=1pt, anchor=center, font=\footnotesize}]
  {
    n_1 \& r_{1,2} \& r_{1,3} \& r_{1,4} \& r_{1,5} \\
    r_{1,2} \& n_2 \& r_{2,3} \& r_{2,4} \& r_{2,5} \\
    r_{1,3} \& r_{2,3} \& n_3 \& r_{3,4} \& r_{3,5} \\
    r_{1,4} \& r_{2,4} \& r_{3,4} \& n_4 \& r_{4,5} \\
    r_{1,5} \& r_{2,5} \& r_{3,5} \& r_{4,5} \& n_5 \\
  };
  \foreach \k in {1,...,5}{
    \node[font=\scriptsize, left=10pt]  at (R-\k-1.west)  {$\mathcal{G}_{\k}$};
    \node[font=\scriptsize, above=1pt] at (R-1-\k.north) {$\mathcal{G}_{\k}$};}
\end{tikzpicture}
\\[6pt]
%================= (b) TT =================
\textbf{TT} &
\begin{tikzpicture}[scale=0.6,>=latex, baseline={(current bounding box.center)}]
  \foreach \i in {1,...,4}{\node[physnode, label={[corelbl]above:$\mathcal{G}_{\i}$}] (G\i) at (1.4*\i,0) {};}
  \draw[tnbond] (G1)--(G2)--(G3)--(G4);
  \foreach \i in {1,...,4}{\draw[tnleg] (G\i) -- ++(0,-0.8) node[below,font=\scriptsize]{$i_{\i}$};}
\end{tikzpicture}
&
\begin{tikzpicture}[baseline={(R.center)}]
  \matrix (R) [matrix of math nodes, ampersand replacement=\&,
      left delimiter=(, right delimiter=),
      nodes={minimum size=0.5cm, inner sep=1pt, anchor=center, font=\footnotesize}]
  {
    n_1 \& r_{1,2} \& 1 \& 1 \\
    r_{1,2} \& n_2 \& r_{2,3} \& 1 \\
    1 \& r_{2,3} \& n_3 \& r_{3,4} \\
    1 \& 1 \& r_{3,4} \& n_4 \\
  };
  \foreach \k in {1,...,4}{
    \node[font=\scriptsize, left=10pt]  at (R-\k-1.west)  {$\mathcal{G}_{\k}$};
    \node[font=\scriptsize, above=1pt] at (R-1-\k.north) {$\mathcal{G}_{\k}$};}
\end{tikzpicture}
\vspace{0.5cm}
\\[6pt]
%================= (c) HT =================
\textbf{HT} &
\begin{tikzpicture}[scale=0.55,>=latex, baseline={(current bounding box.center)}]
  \node[physnode, label={[corelbl]left:$\mathcal{G}_1$}] (G1) at (0,0) {};
  \node[physnode, label={[corelbl]left:$\mathcal{G}_2$}] (G2) at (1.5,0) {};
  \node[physnode, label={[corelbl]left:$\mathcal{G}_3$}] (G3) at (3,0) {};
  \node[physnode, label={[corelbl]left:$\mathcal{G}_4$}] (G4) at (4.5,0) {};
  \node[intnode,  label={[corelbl]left:$\mathcal{G}_5$}] (G5) at (0.75,1.3) {};
  \node[intnode,  label={[corelbl]right:$\mathcal{G}_6$}] (G6) at (3.75,1.3) {};
  \node[intnode,  label={[corelbl]above:$\mathcal{G}_7$}] (G7) at (2.25,2.6) {};
  \draw[tnbond] (G7)--(G5); \draw[tnbond] (G7)--(G6);
  \draw[tnbond] (G5)--(G1); \draw[tnbond] (G5)--(G2);
  \draw[tnbond] (G6)--(G3); \draw[tnbond] (G6)--(G4);
  \foreach \i in {1,...,4}{\draw[tnleg] (G\i) -- ++(0,-0.8) node[below,font=\scriptsize]{$i_{\i}$};}
\end{tikzpicture}
&
\begin{tikzpicture}[baseline={(R.center)}]
  \matrix (R) [matrix of math nodes, ampersand replacement=\&,
      left delimiter=(, right delimiter=),
      nodes={minimum size=0.5cm, inner sep=1pt, anchor=center, font=\scriptsize}]
  {
    n_1 \& 1 \& 1 \& 1 \& r_{1,5} \& 1 \& 1 \\
    1 \& n_2 \& 1 \& 1 \& r_{2,5} \& 1 \& 1 \\
    1 \& 1 \& n_3 \& 1 \& 1 \& r_{3,6} \& 1 \\
    1 \& 1 \& 1 \& n_4 \& 1 \& r_{4,6} \& 1 \\
    r_{1,5} \& r_{2,5} \& 1 \& 1 \& 1 \& 1 \& r_{5,7} \\
    1 \& 1 \& r_{3,6} \& r_{4,6} \& 1 \& 1 \& r_{6,7} \\
    1 \& 1 \& 1 \& 1 \& r_{5,7} \& r_{6,7} \& 1 \\
  };
  \foreach \k in {1,...,7}{
    \node[font=\scriptsize, left=10pt]  at (R-\k-1.west)  {$\mathcal{G}_{\k}$};
    \node[font=\scriptsize, above=1pt] at (R-1-\k.north) {$\mathcal{G}_{\k}$};}
\end{tikzpicture}
\\
\bottomrule
\end{tabular*}
